BottleMod: Modeling Data Flows and Tasks for Fast Bottleneck Analysis

In the recent years, scientific workflows gained more and more popularity. In scientific workflows, tasks are typically treated as black boxes. Dealing with their complex interrelations to identify optimization potentials and bottlenecks is therefore inherently hard. The progress of a scientific workflow depends on several factors, including the available input data, the available computational power, and the I/O and network bandwidth. Here, we tackle the problem of predicting the workflow progress with very low overhead. To this end, we look at suitable formalizations for the key parameters and their interactions which are sufficiently flexible to describe the input data consumption, the computational effort and the output production of the workflow's tasks. At the same time they allow for computationally simple and fast performance predictions, including a bottleneck analysis over the workflow runtime. A piecewise-defined bottleneck function is derived from the discrete intersections of the task models' limiting functions. This allows to estimate potential performance gains from overcoming the bottlenecks and can be used as a basis for optimized resource allocation and workflow execution.

==> figures/fig-derive-progress.tikz <==
  \begin{tikzpicture}[
      operationnode/.style={rectangle, draw=black, thick, minimum size=5mm},
      functionnode/.style={rectangle, rounded corners=3pt, minimum width=2.cm},
      groupnode/.style={dotted, draw=black, thick},
      groupnodeinner/.style={fill=white!90!black},
    ]
  \sffamily
    \node[functionnode]         (D1R)       []                         { $i_{D1} = I_{D1}(t)$ };
    \node[]                     (D1Iinfo)   [above=-2mm of D1R] {\rmfamily\footnotesize\emph{data input function}  };
    \node[functionnode]         (D1I)       [below=4mm of D1R] { $p_{D1} = \mathcal{R}_{D1}(n_{D1})$  };
    \node[]                     (D1Iinfo)   [above=-2mm of D1I] { \rmfamily\footnotesize\emph{data requirement fun.}  };
    \node[]                     (D1H)       [above=4mm of D1R]                   {};
    \path let \p1=(D1R.north), \p2=(D1I.south) in
      node[operationnode]       (D1O)
      [minimum height={\y1-\y2-\pgflinewidth}, right=0.6cm of D1R.north east,anchor=north west]   {\rotatebox{90}{combine}};
    \node[]                     (D1Oinfo)   [below=0mm of D1O] { \rmfamily\footnotesize\emph{~~map data req. to time according to input~~}  };
    \node[functionnode,minimum width=1cm]         (D1P)       [right=17mm of D1R]         { $P_{D1}(t)$ };
    \node[]                     (D1Pinfo)   [above=-2mm of D1P] { \rmfamily\footnotesize\emph{data progress fun.}  };

    \draw[->, thick] (D1R.east) -- (D1R.east -| D1O.west);
    \draw[->, thick] (D1I.east) -- (D1I.east -| D1O.west);
    \draw[->, thick] (D1O.east |- D1R.east) -- (D1P.west);

    \begin{scope}[on background layer]
    \node[groupnodeinner]            (D1)        [fit=(D1R)(D1I)(D1H)(D1O)(D1P)(D1Oinfo)]         {};
    \end{scope}
    \node[]                     (D1Label)   [anchor=north]  at (D1.north)   { Data 1 };


    \node[functionnode]         (D2)       [below=7mm of D1O]      { \rotatebox{90}{\ldots}\raisebox{2pt}{\small\quad$\forall k\in \{1,\ldots,K\}$} };

    \node[functionnode]         (D3R)       [below=32mm of D1R]      { $i_{DK} = I_{DK}(t)$ };
    \node[functionnode]         (D3I)       [below=4mm of D3R,xshift=1mm]            { $p_{DK} = \mathcal{R}_{DK}(n_{DK})$ };
    \node[]                     (D3H)       [above=3mm of D3R]                   {};
    \path let \p1=(D3R.north), \p2=(D3I.south) in
      node[operationnode]       (D3O)
      [minimum height={\y1-\y2-\pgflinewidth}, right=0.6cm of D3R.north east,anchor=north west]   {\rotatebox{90}{combine}};
    \node[functionnode,minimum width=1cm]         (D3P)       [right=7mm of D3O]         { $P_{DK}(t)$ };

    \draw[->, thick] (D3R.east) -- (D3R.east -| D3O.west);
    \draw[->, thick] (D3I.east) -- (D3I.east -| D3O.west);
    \draw[->, thick] (D3O.east) -- (D3P.west);

    \begin{scope}[on background layer]
    \node[groupnodeinner]            (D3)        [fit=(D3R)(D3I)(D3H)(D3O)(D3P)(D3P-|D1Oinfo.east)]         {};
    \end{scope}
    \node[]                     (D3Label)   [anchor=north]  at (D3.north)   { Data K };


    \path let \p1=(D1P.north), \p2=(D3P.south) in
      node[operationnode]       (DO)
      [minimum height={\y1-\y2-\pgflinewidth}, right=0.75cm of D1P.north east,anchor=north west]   {\rotatebox{90}{slowest progress per time (§\ref{sec:data-progress})}};
    \node[functionnode,minimum width=1cm]         (DP)        [right=0.3 cm of DO.east |- D1P]            { $P_D(t)$ };

    \draw[->, thick] (D1P.east) -- (D1P.east -| DO.west);
    \draw[->, thick] (D3P.east) -- (D3P.east -| DO.west);
    \draw[->, thick] (DO.east |- DP.west) -- (DP.west);

    \begin{scope}[on background layer]
      \node[groupnode]            (D)        [fit=(D1)(D2)(D3)(DO)(DP)]         {};
      \node[]                     (DLabel)   [anchor=north east]  at (D.north east)   { Data };
    \end{scope}

    %% Resources
    \node[functionnode]         (R1R)      [right=16mm of DP |- D2,yshift=3mm] { $i_{R1} = I_{R1}(t)$ };
    \node[]                     (R1Rinfo)  [above=-2mm of R1R] { \rmfamily\footnotesize\emph{resource allocation fun.}  };
    \node[functionnode]         (R1I)      [below=4mm of R1R]       { $n_{R1} = \mathcal{R}_{R1}(p)$ };
    \node[]                     (R1Iinfo)  [above=-2mm of R1I] { \rmfamily\footnotesize\emph{resource requirement fun.}  };
    \node[]                     (R1H)      [above=4mm of R1R]       {};
    \begin{scope}[on background layer]
    \node[groupnodeinner]            (R1)       [fit=(R1R)(R1I)(R1H)(R1Rinfo)]      {};
    \node[]                     (R1Label)  [anchor=north]  at (R1.north) { Resource 1 };
    \end{scope}

    \node[functionnode]         (Rx)       [below=2mm of R1I]      { \rotatebox{90}{\ldots}\raisebox{2pt}{\small\quad$\forall\ell\in\{1,\ldots,L\}$} };

    \node[functionnode]         (R2R)      [below=25mm of R1R]       { $i_{RL} = I_{RL}(t)$ };
    \node[functionnode]         (R2I)      [below=0mm of R2R]       { $n_{RL} = \mathcal{R}_{RL}(p)$ };
    \node[]                     (R2H)      [above=1mm of R2R]       {};
    \begin{scope}[on background layer]
    \node[groupnodeinner]       (R2)       [fit=(R2R)(R2I)(R2H)(R2R-|R1Rinfo.west)(R2R-|R1Rinfo.east)]      {};
    \node[]                     (R2Label)  [anchor=north]  at (R2.north) { Resource L };
    \end{scope}

    \node[]                     (RH)       [above=2mm of R1]           {};
    \begin{scope}[on behind layer]
      \node[groupnode]            (R)        [fit=(R1)(R2)(RH)]            {};
    \end{scope}
    \node[]                     (RLabel)   [anchor=north]  at (R.north)  { Resources };

    \path let \p1=(DP.north), \p2=(R2I.south) in
      node[operationnode]       (O)
      [minimum height={\y1-\y2-\pgflinewidth}, right=9mm of R2I.south east,anchor=south west]   {\rotatebox{90}{impose resource limitations (§\ref{sec:resource-limits})}};
    \node[functionnode,minimum width=1cm]         (P)        [right=0.3cm of O]            { $P(t)$ };

    \draw[->, thick] (DP.east) -- (DP.east -| O.west);
    \draw[->, thick] (R1R.east) -- (R1R.east -| O.west);
    \draw[->, thick] (R1I.east) -- (R1I.east -| O.west);
    \draw[->, thick] (R2R.east) -- (R2R.east -| O.west);
    \draw[->, thick] (R2I.east) -- (R2I.east -| O.west);
    \draw[->, thick] (O.east |- P.west) -- (P.west);
  \end{tikzpicture}


==> figures/fig-evalworkflow.tikz <==
\begin{tikzpicture}[
  squarednode/.style={rectangle, draw=black, thick, minimum size=5mm, align=center},
  storagenode/.style={cylinder, shape border rotate=90, shape aspect=.2, draw=black, thick, yshift=-.5ex,
                      align=center},
  bottleneck/.style={rectangle, fill=black!25, minimum width=15mm, minimum height=3mm},
  labelml/.style={fill=white,align=center,text width=1.2cm,inner sep=1pt},
  label/.style={inner sep=0},>=stealth
]

  \coordinate           (Reference)                                                             {};
  \node[squarednode,minimum width=1.8cm]    (Task1)       [above=0.2cm of Reference]
       { Task 1 \\[-.2cm] \scriptsize \emph{ffmpeg: reverse}};
  \node[squarednode,minimum width=1.8cm]    (Task2)       [below=0.2cm of Reference]
       { Task 2 \\[-.2cm] \scriptsize \emph{ffmpeg: rotate}};
  \node[squarednode]    (Task3)       [right=1.5cm of Reference]
       { Task 3 \\[-.2cm] \scriptsize \emph{ffmpeg: join}};
  \node[bottleneck]     (Bottleneck)  [left=1.5cm of Reference] {};
  {\scriptsize
  \node[labelml]          (LabelBn)     [below=0.05cm of Bottleneck] { \emph{shared link\\[-2pt]\tiny{100\,MBit/s}} };
  % netfilter
  \node[label,inner sep=1pt] (Netfilter) [anchor=south west,xshift=.6cm, above=0.15 of Bottleneck, rotate=22] { \emph{netfilter}};
  }

  \path let
  \p1=(Task1.north), \p2=(Task2.south), \n1 = {\y1-\y2-\pgflinewidth}
  in
  node[storagenode]   (Storage)  [left=1cm of Bottleneck, minimum height=\n1]
    { Storage \\[-.1cm]\mbox{\scriptsize{ \emph{(ramdisk)}}} \\[.3cm] \mbox{}};

  %% draw a file symbol
    \draw (Storage.center) ++(-0,-.15)
    -- ++(-5pt,0) %% left
    -- ++(0,-12pt) %% down
    -- node[xshift=2pt,below=-2pt] {\tiny1.1\,GB file} ++(8pt,0) coordinate[yshift=2pt] (fileout1) %% right
    -- ++(0,9pt) coordinate[yshift=-2pt] (fileout2) %% up
    -- cycle %% cut off corner
    -- ++(0,-3pt) -- ++(3pt,0); %% draw inner corner

  \node[anchor=west] at (Bottleneck.east) {\scriptsize\emph{~$\leftarrow$wget+named pipes}};

  \begin{scope}[on background layer]
  %% VM 1 frame
  \draw[gray,dashed,thick] (Storage.north) ++(-1,0.3) -- ++(2.78,0) node[anchor=north east] {\small VM 1}
  -- ++(0,-2.6) -- ++(-2.78,0);

  %% VM 2 frame
  \draw[gray,dashed,thick] (Storage.north -| Task3.east) ++(.1,0.3) -- ++(-5.7,0) node[anchor=north west] {\small VM 2}
  -- ++(0,-2.6) -- ++(5.7,0);
  \end{scope}

  %% task 1 and 2 to task 3
  \draw [->, thick] (Task1.east) to[out=0,in=180] ([yshift=5pt] Task3.west);
  \draw [->, thick] (Task2.east) to[out=0,in=180] ([yshift=-5pt]Task3.west);

  %% storage to link
  \draw [thick] (fileout2) to[out=0,in=180] node[sloped,pos=.7,above=-2.5pt] {\scriptsize\emph{http}} ([yshift=1.5pt] Bottleneck.west);
  \draw [thick] (fileout1) to[out=0,in=180] ([yshift=-1.5pt]Bottleneck.west);

  %% in link
  \draw [thick] ([yshift=1.5pt] Bottleneck.west) -- coordinate[pos=.45] (onlink1) ([yshift=1.5pt] Bottleneck.east);
  \draw [thick] ([yshift=-1.5pt] Bottleneck.west) -- coordinate[pos=.55] (onlink2) ([yshift=-1.5pt] Bottleneck.east);

  \draw[->,>=to] (Netfilter.west) to[out=195,in=80] (onlink1);
  \draw[->,>=to] (Netfilter.188) to[out=225,in=80] (onlink2);

  %% link to task 1 and 2
  \draw [->, thick] ([yshift=1.5pt] Bottleneck.east) to[out=0,in=180] (Task1.west);
  \draw [->, thick] ([yshift=-1.5pt] Bottleneck.east) to[out=0,in=180] (Task2.west);

  %% draw a file symbol
  \draw (Task3.315) ++(-0,-.15)
    -- ++(-5pt,0) %% left
    -- coordinate (result) ++(0,-12pt) %% down
    -- node[xshift=2pt,below=-2pt] {\tiny 1.12\,GB file} ++(8pt,0)  %% right
    -- ++(0,9pt) coordinate[yshift=-2pt] (fileout2) %% up
    -- cycle %% cut off corner
    -- ++(0,-3pt) -- ++(3pt,0); %% draw inner corner

    \draw [->, thick] (Task3.230) to[out=270,in=180] (result);


\end{tikzpicture}

